Calculating Bar-Natan's characteristic two Khovanov homology

We investigate Bar-Natan's characteristic two Khovanov link homology theory studying both the filtered and bi-graded theories. The filtered theory is computed explicitly and the bi-graded theory analysed by setting up a family of spectral sequences. The E_2-pages can be described in terms of groups arising from the action of a certain endomorphism on mod 2 Khovanov homology. Some simple consequences are discussed.

==> trefoilE1page.eepic <==
\setlength{\unitlength}{0.00033333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(13053,2727)(0,-10)
\put(30,360){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}-5}}}
\path(375,1500)(1875,1500)
\path(375,1200)(1875,1200)
\path(375,900)(1875,900)
\path(375,600)(1875,600)
\path(675,1800)(675,300)
\path(975,1800)(975,300)
\path(1275,1800)(1275,300)
\path(1575,1800)(1575,300)
\path(375,300)(375,900)
\path(375,900)(375,2700)
\path(405.000,2580.000)(375.000,2700.000)(345.000,2580.000)
\path(375,2100)(1875,2100)(1875,1800)
\path(375,2400)(1875,2400)(1875,2100)
\path(975,2400)(975,1800)
\path(675,2400)(675,1800)
\path(1275,2400)(1275,1800)
\path(1575,2400)(1575,1800)
\put(2100,0){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$k$}}}
\path(375,300)(2175,300)
\path(2055.000,270.000)(2175.000,300.000)(2055.000,330.000)
\put(150,2400){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$l$}}}
\path(3075,1800)(4575,1800)(4575,300)
\path(3075,1500)(4575,1500)
\path(3075,1200)(4575,1200)
\path(3075,900)(4575,900)
\path(3075,600)(4575,600)
\path(3375,1800)(3375,300)
\path(3675,1800)(3675,300)
\path(3975,1800)(3975,300)
\path(4275,1800)(4275,300)
\path(3075,300)(3075,900)
\path(3075,900)(3075,2700)
\path(3105.000,2580.000)(3075.000,2700.000)(3045.000,2580.000)
\path(3075,2100)(4575,2100)(4575,1800)
\path(3075,2400)(4575,2400)(4575,2100)
\path(3675,2400)(3675,1800)
\path(3375,2400)(3375,1800)
\path(3975,2400)(3975,1800)
\path(4275,2400)(4275,1800)
\put(4800,0){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$k$}}}
\path(3075,300)(4875,300)
\path(4755.000,270.000)(4875.000,300.000)(4755.000,330.000)
\put(2850,2400){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$l$}}}
\path(5775,1800)(7275,1800)(7275,300)
\path(5775,1500)(7275,1500)
\path(5775,1200)(7275,1200)
\path(5775,900)(7275,900)
\path(5775,600)(7275,600)
\path(6075,1800)(6075,300)
\path(6375,1800)(6375,300)
\path(6675,1800)(6675,300)
\path(6975,1800)(6975,300)
\path(5775,300)(5775,900)
\path(5775,900)(5775,2700)
\path(5805.000,2580.000)(5775.000,2700.000)(5745.000,2580.000)
\path(5775,2100)(7275,2100)(7275,1800)
\path(5775,2400)(7275,2400)(7275,2100)
\path(6375,2400)(6375,1800)
\path(6075,2400)(6075,1800)
\path(6675,2400)(6675,1800)
\path(6975,2400)(6975,1800)
\put(7500,0){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$k$}}}
\path(5775,300)(7575,300)
\path(7455.000,270.000)(7575.000,300.000)(7455.000,330.000)
\put(5550,2400){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$l$}}}
\path(8475,1800)(9975,1800)(9975,300)
\path(8475,1500)(9975,1500)
\path(8475,1200)(9975,1200)
\path(8475,900)(9975,900)
\path(8475,600)(9975,600)
\path(8775,1800)(8775,300)
\path(9075,1800)(9075,300)
\path(9375,1800)(9375,300)
\path(9675,1800)(9675,300)
\path(8475,300)(8475,900)
\path(8475,900)(8475,2700)
\path(8505.000,2580.000)(8475.000,2700.000)(8445.000,2580.000)
\path(8475,2100)(9975,2100)(9975,1800)
\path(8475,2400)(9975,2400)(9975,2100)
\path(9075,2400)(9075,1800)
\path(8775,2400)(8775,1800)
\path(9375,2400)(9375,1800)
\path(9675,2400)(9675,1800)
\put(10200,0){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$k$}}}
\path(8475,300)(10275,300)
\path(10155.000,270.000)(10275.000,300.000)(10155.000,330.000)
\put(8250,2400){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$l$}}}
\path(11175,1800)(12675,1800)(12675,300)
\path(11175,1500)(12675,1500)
\path(11175,1200)(12675,1200)
\path(11175,900)(12675,900)
\path(11175,600)(12675,600)
\path(11475,1800)(11475,300)
\path(11775,1800)(11775,300)
\path(12075,1800)(12075,300)
\path(12375,1800)(12375,300)
\path(11175,300)(11175,900)
\path(11175,900)(11175,2700)
\path(11205.000,2580.000)(11175.000,2700.000)(11145.000,2580.000)
\path(11175,2100)(12675,2100)(12675,1800)
\path(11175,2400)(12675,2400)(12675,2100)
\path(11775,2400)(11775,1800)
\path(11475,2400)(11475,1800)
\path(12075,2400)(12075,1800)
\path(12375,2400)(12375,1800)
\put(12900,0){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$k$}}}
\path(11175,300)(12975,300)
\path(12855.000,270.000)(12975.000,300.000)(12855.000,330.000)
\put(10950,2400){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$l$}}}
\put(5880,1245){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(6165,1545){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(6450,1245){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(8565,1230){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(8565,915){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(8865,930){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(9450,915){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(11265,930){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(11580,645){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(12465,675){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(11850,645){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(11565,930){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(12165,930){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(9180,1230){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(480,45){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}0}}}
\put(750,45){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(1065,45){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(1350,45){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}3}}}
\put(1665,30){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}4}}}
\put(465,1845){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(3150,1860){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(3495,1545){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(120,1875){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}0}}}
\put(30,1605){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}-1}}}
\put(0,1275){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}-2}}}
\put(15,960){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}-3}}}
\put(15,675){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}-4}}}
\path(375,1800)(1875,1800)(1875,300)
\end{picture}
}


==> trefoilE2page.eepic <==
\setlength{\unitlength}{0.00033333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(13053,2727)(0,-10)
\put(0,360){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}-5}}}
\path(375,1500)(1875,1500)
\path(375,1200)(1875,1200)
\path(375,900)(1875,900)
\path(375,600)(1875,600)
\path(675,1800)(675,300)
\path(975,1800)(975,300)
\path(1275,1800)(1275,300)
\path(1575,1800)(1575,300)
\path(375,300)(375,900)
\path(375,900)(375,2700)
\path(405.000,2580.000)(375.000,2700.000)(345.000,2580.000)
\path(375,2100)(1875,2100)(1875,1800)
\path(375,2400)(1875,2400)(1875,2100)
\path(975,2400)(975,1800)
\path(675,2400)(675,1800)
\path(1275,2400)(1275,1800)
\path(1575,2400)(1575,1800)
\put(2100,0){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$k$}}}
\path(375,300)(2175,300)
\path(2055.000,270.000)(2175.000,300.000)(2055.000,330.000)
\put(150,2400){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$l$}}}
\path(3075,1800)(4575,1800)(4575,300)
\path(3075,1500)(4575,1500)
\path(3075,1200)(4575,1200)
\path(3075,900)(4575,900)
\path(3075,600)(4575,600)
\path(3375,1800)(3375,300)
\path(3675,1800)(3675,300)
\path(3975,1800)(3975,300)
\path(4275,1800)(4275,300)
\path(3075,300)(3075,900)
\path(3075,900)(3075,2700)
\path(3105.000,2580.000)(3075.000,2700.000)(3045.000,2580.000)
\path(3075,2100)(4575,2100)(4575,1800)
\path(3075,2400)(4575,2400)(4575,2100)
\path(3675,2400)(3675,1800)
\path(3375,2400)(3375,1800)
\path(3975,2400)(3975,1800)
\path(4275,2400)(4275,1800)
\put(4800,0){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$k$}}}
\path(3075,300)(4875,300)
\path(4755.000,270.000)(4875.000,300.000)(4755.000,330.000)
\put(2850,2400){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$l$}}}
\path(5775,1800)(7275,1800)(7275,300)
\path(5775,1500)(7275,1500)
\path(5775,1200)(7275,1200)
\path(5775,900)(7275,900)
\path(5775,600)(7275,600)
\path(6075,1800)(6075,300)
\path(6375,1800)(6375,300)
\path(6675,1800)(6675,300)
\path(6975,1800)(6975,300)
\path(5775,300)(5775,900)
\path(5775,900)(5775,2700)
\path(5805.000,2580.000)(5775.000,2700.000)(5745.000,2580.000)
\path(5775,2100)(7275,2100)(7275,1800)
\path(5775,2400)(7275,2400)(7275,2100)
\path(6375,2400)(6375,1800)
\path(6075,2400)(6075,1800)
\path(6675,2400)(6675,1800)
\path(6975,2400)(6975,1800)
\put(7500,0){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$k$}}}
\path(5775,300)(7575,300)
\path(7455.000,270.000)(7575.000,300.000)(7455.000,330.000)
\put(5550,2400){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$l$}}}
\path(8475,1800)(9975,1800)(9975,300)
\path(8475,1500)(9975,1500)
\path(8475,1200)(9975,1200)
\path(8475,900)(9975,900)
\path(8475,600)(9975,600)
\path(8775,1800)(8775,300)
\path(9075,1800)(9075,300)
\path(9375,1800)(9375,300)
\path(9675,1800)(9675,300)
\path(8475,300)(8475,900)
\path(8475,900)(8475,2700)
\path(8505.000,2580.000)(8475.000,2700.000)(8445.000,2580.000)
\path(8475,2100)(9975,2100)(9975,1800)
\path(8475,2400)(9975,2400)(9975,2100)
\path(9075,2400)(9075,1800)
\path(8775,2400)(8775,1800)
\path(9375,2400)(9375,1800)
\path(9675,2400)(9675,1800)
\put(10200,0){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$k$}}}
\path(8475,300)(10275,300)
\path(10155.000,270.000)(10275.000,300.000)(10155.000,330.000)
\put(8250,2400){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$l$}}}
\path(11175,1800)(12675,1800)(12675,300)
\path(11175,1500)(12675,1500)
\path(11175,1200)(12675,1200)
\path(11175,900)(12675,900)
\path(11175,600)(12675,600)
\path(11475,1800)(11475,300)
\path(11775,1800)(11775,300)
\path(12075,1800)(12075,300)
\path(12375,1800)(12375,300)
\path(11175,300)(11175,900)
\path(11175,900)(11175,2700)
\path(11205.000,2580.000)(11175.000,2700.000)(11145.000,2580.000)
\path(11175,2100)(12675,2100)(12675,1800)
\path(11175,2400)(12675,2400)(12675,2100)
\path(11775,2400)(11775,1800)
\path(11475,2400)(11475,1800)
\path(12075,2400)(12075,1800)
\path(12375,2400)(12375,1800)
\put(12900,0){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$k$}}}
\path(11175,300)(12975,300)
\path(12855.000,270.000)(12975.000,300.000)(12855.000,330.000)
\put(10950,2400){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$l$}}}
\put(5880,1245){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(6165,1545){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(6450,1245){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(8565,1230){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(9450,915){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(12465,675){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(12165,930){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(9180,1230){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(465,60){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}0}}}
\put(750,60){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(1050,45){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(1380,15){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}3}}}
\put(1680,45){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}4}}}
\put(450,1845){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(3165,1845){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(3480,1530){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(105,1875){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}0}}}
\put(60,1545){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}-1}}}
\put(45,1245){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}-2}}}
\put(30,960){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}-3}}}
\put(15,660){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}-4}}}
\path(375,1800)(1875,1800)(1875,300)
\end{picture}
}


==> trefoilEinfty.eepic <==
\setlength{\unitlength}{0.00025000in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5639,5697)(0,-10)
\put(3217,0){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$k+l=-2$}}}
\path(622,5070)(622,870)(3622,870)
\path(3622,870)(4222,870)
\blacken\path(4102.000,840.000)(4222.000,870.000)(4102.000,900.000)(4138.000,870.000)(4102.000,840.000)
\path(622,5070)(3622,5070)(3622,870)
\path(622,4470)(3622,4470)
\path(622,3870)(3622,3870)
\path(622,3270)(3622,3270)
\path(622,2670)(3622,2670)
\path(622,2070)(3622,2070)
\path(622,1470)(3622,1470)
\path(1222,5070)(1222,870)
\path(1822,5070)(1822,870)
\path(2422,5070)(2422,870)
\path(3022,5070)(3022,870)
\thicklines
\path(22,3870)(3622,270)
\path(22,5070)(4822,270)
\put(817,2805){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(1417,3420){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(2032,2820){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(4747,630){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$k+l=0$}}}
\thinlines
\path(622,5070)(622,5670)
\blacken\path(652.000,5550.000)(622.000,5670.000)(592.000,5550.000)(622.000,5586.000)(652.000,5550.000)
\end{picture}
}

